CryptoBap: A Binary Analysis Platform for Cryptographic Protocols

We introduce CryptoBap, a platform to verify weak secrecy and authentication for the (ARMv8 and RISC-V) machine code of cryptographic protocols. We achieve this by first transpiling the binary of protocols into an intermediate representation and then performing a crypto-aware symbolic execution to automatically extract a model of the protocol that represents all its execution paths. Our symbolic execution resolves indirect jumps and supports bounded loops using the loop-summarization technique, which we fully automate. The extracted model is then translated into models amenable to automated verification via ProVerif and CryptoVerif using a third-party toolchain. We prove the soundness of the proposed approach and used CryptoBap to verify multiple case studies ranging from toy examples to real-world protocols, TinySSH, an implementation of SSH, and WireGuard, a modern VPN protocol.

==> gfx/proof-strategy.tex <==
\begin{tikzpicture}[node distance=3cm,font = {\normalsize\sffamily}]
\node [block] (NetCom) {new rules for
	network communication (\autoref{sec:cryptoawarebir}, \autoref{birnetcom})};
\node (ARM) [process, below = 0.3cm of NetCom] {ARMv8 and RISC-V};
\node (BIR) [process1,  right=3cm of ARM] {\hyperref[ssec:HolBA-framework]{$\birsymb$}};
\node (SBIR) [process, right of=BIR, xshift=1.4cm] {\sbirc{crypto\!-\!aware}\\\hyperref[sec:cryptoawaresbir]{\sbirc{Symb. Exec.}}};
\node (IML) [process1, right of=SBIR, xshift=1.4cm] {\hyperref[ssec:iml]{$ \imlsymb $}};
\node (Csec) [process, right of=IML, xshift=2.1cm] {CryptoVerif and ProVerif};
 \node [block1, below = 0.3cm of ARM] (Cry-assum) {
         \parbox{18em}{
         crypto. assumptions on $\birprog$ (\autoref{sec:cryptoawarebir}):
         \begin{itemize}[noitemsep,nosep]
             \item Random number generation 
            \item Crypto library calls 
            \item Event function calls 
         \end{itemize}
}};


\draw [arrow] (Cry-assum.east) -- (BIR.south);

\draw [arrow] (NetCom.east) -- (BIR.north);

\draw [arrow] (ARM) -- node[above,pos=0.5] {verified transpiles to} node[below,pos=0.5]{(\cite[Thm.~2]{DBLP:journals/scp/LindnerGM19})} (BIR);

\draw [arrow] (BIR) -- node[above] {traces included in} node[below]{(from~\autoref{thm:bir:traceeq})} (SBIR);

\draw [arrow] (SBIR) -- node[above] {traces included in} node[below]{(from~\autoref{thm:iml:traceeq})} (IML);

\draw [arrow] (IML) -- (Csec) node[above,pos=0.5,text width=5cm,align=center] {\textsc{Csec-modex}} node[below,pos=0.5,align=center]{(\cite[Thm.~4.3,Thm.~5.2]{aizatulin2015verifying})};

\draw[->,>=stealth, blue, thick,dashed] (BIR.north) to [bend left] node[midway,above,black]{attack probabilities are preserved} node[midway, below,black,text width=6cm,align=center] {(from~\autoref{thm:soundness}\\using~\autoref{thm:bir:traceeq},~\autoref{thm:iml:traceeq},~\autoref{lem:thm4lems})} (IML.north) ;


\draw[black, decoration={brace,mirror,raise=8pt},decorate] (BIR.south) -- node[below=10pt,text width=10cm,align=center,black] {in mixed execution with $ \imlsymb $ \\ (\imlbir{}, see \autoref{fig:mixedbiriml} and \imlsbir{}, see \autoref{fig:mixedsymbiml})} (IML.south);

\draw[black,decoration={brace,mirror,raise=8pt},decorate ] (IML.south)  ++ (0.1,0) -- node[below=10pt,text width=4cm,align=center,black] {using pure $ \imlsymb $ \\ semantics \cite[p.~23]{aizatulin2015verifying}} (Csec.south);
\end{tikzpicture}





==> gfx/syntax-BIR.tex <==
\hspace{-2cm}\adjustbox{varwidth=\linewidth,scale=1}{%
\begin{equation*} 
\begin{split}
\birprog \in \birc{{prog}} & \bnfdef  \birc{{block}}^* \\
\birc{{block}} & \bnfdef  ({\var{v},\birc{{stmt}}^*}) \\
\var{v} \in \birval & \bnfdef  \mathit{string} \bnfsep \mathit{int}\\
\birc{{stmt}}  & \bnfdef \birc{assign}(\mathit{string}, \var{e}) \bnfsep  \birc{assert}(\var{e}) \bnfsep \birc{halt} \bnfsep \birc{jmp}(\var{e})\; \\
 &
 \begin{array}{l}
   \bnfsep\; \birc{cjmp}(\var{e},\var{e},\var{e})\; 
 \end{array}\\
\var{e} \in \birexp & \bnfdef  \var{v}\;  \bnfsep \birc{var} \ \mathit{string}\;  \bnfsep  \birc{\Diamond_u} \var{e}\; \bnfsep \var{e} \birc{\Diamond_b} \var{e} \bnfsep \birc{ifthenelse}(\var{e}, \var{e},\var{e}) \\
 &
 \begin{array}{l}
  \bnfsep \birc{load}(\var{e},\var{e},\! \mathit{int}) \bnfsep \birc{store}(\var{e},\!\var{e}, \var{e},\! \mathit{int})  
 \end{array}
\end{split}
\end{equation*}
}
\caption{The $\birsymb$ syntax}
\label{fig:birSyntax}

==> gfx/syntax-iml.tex <==
\hspace{-1.5cm}\adjustbox{varwidth=\linewidth,scale=1}{%
\begin{equation*} \label{eq1}
\begin{split}
 \imlvar{d},\imlvar{e} &\in \imlexp  \bnfdef  \text{expression} \\
 &
 \begin{array}{lll}
  \imlvar{b}\in \imlvals,\ \imlvar{x}\in \imlvarspace & &\text{bitstrings,\ variables}  \\
  \imlfunc(\imlvar{e_1},\dots,\imlvar{e_m}) & &\text{computation}, \imlfunc \in \imlc{Ops} \\
\end{array}\\
\imlprocessp, \imlprocessq &\in \imlsymb  \bnfdef  \text{process} \\
 &
 \begin{array}{lll}
  \imlc{0}, \imlprocessp\imlc{|}\imlprocessq & &\text{nil, parallel composition} \\
  \imlc{!}^{\imlvar{i}\leq \imlvar{m}} \ \imlprocessp & &\text{replicating $\imlprocessp$, $\imlvar{m}$ times} \\
  \imlc{new}\ \imlvar{x}\!:\!\type;\imlprocessp & &\text{randomness}  \\
  \imlc{in}(\imlchannel[\imlvar{e_1},\dots,\imlvar{e_m}], \imlvar{x});\imlprocessp & & \text{input} \\
  \imlc{out}(\imlchannel[\imlvar{e_1},\dots,\imlvar{e_m}], \imlvar{e});\imlprocessp & & \text{output} \\
  \imlc{event}(\imlvar{d_1},\dots,\imlvar{d_m});\imlprocessp & & \text{event} \\
  \imlc{if} \ \imlvar{e} \ \imlc{then} \ \imlprocessp \ [\imlc{else} \ \imlprocessq]& & \text{conditional} \\
  \imlc{let} \ \imlvar{x = e} \ \imlc{in} \ \imlprocessp& & \text{assignment} \\
  \imlc{assume} \ \imlvar{e};\imlprocessp& & \text{assumption} \\
\end{array}
\end{split}
\end{equation*}
}
\caption{A fragment of $ \imlsymb $ syntax}
\label{fig:imlSyntax}
